Towards Efficient Active Learning of PDFA

We propose a new active learning algorithm for PDFA based on three main aspects: a congruence over states which takes into account next-symbol probability distributions, a quantization that copes with differences in distributions, and an efficient tree-based data structure. Experiments showed significant performance gains with respect to reference implementations.

==> assets/pdfa/nary_tree_1.tex <==
\begin{figure}[htbp]
\centering
    \begin{subfigure}[c]{0.45\textwidth}
    \begin{tikzpicture}
    [level distance=2.5cm,
    level 1/.style={sibling distance=1.5cm},
    level 2/.style={sibling distance=2.2cm}]
    \node {$\emptyW$}
    child { 
        node {\stackanchor{$\emptyW$}{$(0, 0.5, 0.5)$}}
        edge from parent node[left=0.15] {$(0, 5, 5)$}
    }
    child { 
        node {$1$}
        child {
            node {\stackanchor{$10$}{$(0.1, 0.3, 0.6)$}}
            edge from parent node[left=0.15] {$(1, 6, 3)$}
        }
        child {
            node {\stackanchor{$0$}{$(0.1, 0.3, 0.6)$}}
            edge from parent node[right=0.15] {$(1, 3, 6)$}
        }
        edge from parent node {$(1, 3, 6)$}
    }
    child { 
        node {\stackanchor{$1$}{$(0.1, 0.6, 0.3)$}}
        edge from parent node[right=0.15] {$(1, 6, 3)$}
    };
    \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[c]{0.45\textwidth}
    \begin{tikzpicture}
        [node distance=2.7cm]
        \node[state, initial, initial where=above] (q0) {\stackanchor{$q_\emptyW$}{$0$}};
        \node[state, below left of=q0] (q1) {\stackanchor{$q_1$}{$0.1$}};
        \node[state, below right of=q0] (q2) {\stackanchor{$q_0$}{$0.1$}};
        \node[state, below right of=q1] (q3) {\stackanchor{$q_{10}$}{$0.1$}};
        \draw   
            (q0) edge[left, bend right] node{$1/0.5$} (q1)
            (q0) edge[right, bend left] node{$0/0.5$} (q2)
            (q1) edge[loop left] node{$1/0.3$} (q1)
            (q1) edge[left, bend right] node{$0/0.6$} (q3)
            (q2) edge[loop left] node{$0/0.3$} (q2)
            (q2) edge[right, bend left] node{$1/0.6$} (q3)
            (q3) edge[left, bend right] node{$1/0.6$} (q1)
            (q3) edge[right, bend left] node{$0/0.3$} (q2);
    \end{tikzpicture}
    \end{subfigure}
    \caption{An n-ary classification tree (left), and the corresponding PDFA (right)}
    \label{fig:n_ary_tree_example}
\end{figure}

==> assets/pdfa/nary_tree_2.tex <==
\begin{figure}[htbp]
    \centering
    \begin{subfigure}[t]{0.45\textwidth}
    \centering
    \begin{tikzpicture}
    [level distance=2cm,
    level 1/.style={sibling distance=2cm},
    level 2/.style={sibling distance=1cm}]
    \node {$\emptyW$}
    child { 
        node {\stackanchor{$\emptyW$}{$(0.5, 0.5, 0)$}}
        edge from parent node[left=0.15] {$(\quanti_{10}^5, \quanti_{10}^5, \quanti_{10}^0)$}
    }
    child { 
        node {\stackanchor{$1$}{$(0.6, 0.3, 0.1)$}}
        edge from parent node[right=0.15] {$(\quanti_{10}^6, \quanti_{10}^3, \quanti_{10}^1)$}
    };
    \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[t]{0.54\textwidth}
    \centering
    \begin{tikzpicture}
    [level distance=2cm,
    level 1/.style={sibling distance=2cm},
    level 2/.style={sibling distance=1cm}]
    \node {$\emptyW$}
    child { 
        node {\stackanchor{$\emptyW$}{$(0.5, 0.5, 0)$}}
        edge from parent node[left=0.15] {$(\quanti_{10}^5, \quanti_{10}^5, \quanti_{10}^0)$}
    }
    child { 
        node {\stackanchor{$1$}{$(0.6, 0.3, 0.1)$}}
        edge from parent node {$(\quanti_{10}^6, \quanti_{10}^3, \quanti_{10}^1)$}
    }
    child { 
        node {\stackanchor{$10$}{$(0.6, 0.6, 0.1)$}}
        edge from parent node[right=0.15] {$(\quanti_{10}^3, \quanti_{10}^6, \quanti_{10}^1)$}
    };
    \end{tikzpicture}
    \end{subfigure}
    \caption{Tree}
    \label{fig:nary-tree}
\end{figure}

==> assets/pdfa/pdfa_A_B.tex <==
\begin{figure}[htbp]
\centering
    \begin{subfigure}[c]{0.45\textwidth}
    \begin{tikzpicture}
        \node[state, initial, initial where=above] (q0) {\stackanchor{$q_0$}{0}};
        \node[state, below of=q0] (q1) {\stackanchor{$q_1$}{0}};
        \node[state, right of=q1] (q2) {\stackanchor{$q_2$}{0.3}};
        \node[state, below of=q1] (q3) {\stackanchor{$q_3$}{0}};
        \draw   
            (q0) edge[left] node{$a/0.1$} (q1)
            (q0) edge[below, bend right=75, left] node{$b/0.9$} (q3)
            (q1) edge[below] node{$b/0.2$} (q2)
            (q1) edge[left] node{$a/0.8$} (q3)
            (q2) edge[bend right, above] node{$a/0.1$} (q1)
            (q2) edge[below, bend left, right] node{$b/0.6$} (q3)
            (q3) edge[loop below] node{$a,b/0.5$} (q3);
    \end{tikzpicture}
    \end{subfigure}
%    \hspace*{1cm}
    \begin{subfigure}[c]{0.45\textwidth}
    \begin{tikzpicture}
        \node[state, initial, initial where=above] (q0) {\stackanchor{$q'_0$}{0}};
        \node[state, below of=q0] (q1) {\stackanchor{$q'_1$}{0}};
        \node[state, right of=q1] (q2) {\stackanchor{$q'_2$}{0.3}};
        \node[state, below of=q1] (q3) {\stackanchor{$q'_3$}{0}};
        \node[state, above of=q2] (q4) {\stackanchor{$q'_4$}{0}};
        \draw   
            (q0) edge[left] node{$a/0.1$} (q1)
            (q0) edge[below, bend right=75, left] node{$b/0.9$} (q3)
            (q1) edge[below] node{$b/0.2$} (q2)
            (q1) edge[left] node{$a/0.8$} (q3)
            (q2) edge[right] node{$a/0.2$} (q4)
            (q2) edge[below, right] node{$b/0.5$} (q3)
            (q3) edge[loop below] node{$a,b/0.5$} (q3)
            (q4) edge[bend right, left] node{$b/0.1$} (q2)
            (q4) edge[right, bend left=90] node{$a/0.9$} (q3);
    \end{tikzpicture}
    \end{subfigure}
    \caption{PDFA $A$ (left) and $B$ (right).}
    \label{fig:pdfa_A_B}
\end{figure}



==> assets/pdfa/pdfa_B.tex <==
\begin{figure}[htbp]
    \centering
    \begin{tikzpicture}
        \node[state, initial] (q0) {\stackanchor{$q_0$}{0}};
        \node[state, right of=q0] (q1) {\stackanchor{$q_1$}{0}};
        \node[state, right of=q1] (q2) {\stackanchor{$q_2$}{0.3}};
        \node[state, below of=q2] (q3) {\stackanchor{$q_3$}{0}};
        \node[state, right of=q2] (q4) {\stackanchor{$q_4$}{0}};
        \draw   
            (q0) edge[above] node{$a/0.1$} (q1)
            (q0) edge[below, bend right, left=0.1] node{$b/0.9$} (q3)
            (q1) edge[above] node{$b/0.2$} (q2)
            (q1) edge[left] node{$a/0.8$} (q3)
            (q2) edge[above, bend right] node{$a/0.2$} (q4)
            (q2) edge[below, right] node{$b/0.5$} (q3)
            (q4) edge[bend right, above] node{$b/0.1$} (q2)
            (q4) edge[below, right] node{$a/0.9$} (q3);
    \end{tikzpicture}
    \caption{PDFA $B$.}
    \label{fig:pdfa_B}
\end{figure}

==> assets/pdfa/pdfa_a_eps.tex <==
\begin{figure}[htbp]
\centering
    \begin{tikzpicture}
        \node[state, initial] (q0) {\stackanchor{$q'_0$}{0}};
        \node[state, right of=q0] (q1) {\stackanchor{$q'_1$}{$0.5+\varepsilon$}};
        \draw   
            (q0) edge[above] node{$a/1$} (q1)
            (q1) edge[loop above] node{$a/0.5-\varepsilon$} (q1);
    \end{tikzpicture}
    \caption{Simple example revisited.}
    \label{fig:pdfa_a_eps}
\end{figure}

==> assets/pdfa/pdfa_tomita_2.tex <==
\begin{figure}[htbp]
    \centering
    \begin{subfigure}[t]{0.45\textwidth}
    \centering
    \begin{tikzpicture}
        \node[state, initial] (q0) {\stackanchor{$q_0$}{0.05}};
        \node[state, right of=q0] (q1) {\stackanchor{$q_1$}{0.05}};
        \node[state, right of=q1] (q2) {\stackanchor{$q_2$}{0.05}};
        \draw   
            (q0) edge[above, bend left=35] node{$1/0.285$} (q1)
            (q0) edge[above, bend left=75] node{$0/0.665$} (q2)
            (q1) edge[below, bend left=35] node{$0/0.285$} (q0)
            (q1) edge[above, bend left=35] node{$1/0.665$} (q2)
            (q2) edge[loop above] node{$0/0.285$} (q2)
            (q2) edge[loop below] node{$1/0.665$} (q2);
    \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[t]{0.54\textwidth}
    \centering
    \begin{tikzpicture}
    [level distance=1.5cm,
    level 1/.style={sibling distance=3cm},
    level 2/.style={sibling distance=1cm}]
    \node {$\emptyW$}
    child { 
        node {$0$} 
    }
    child { 
        node {\stackanchor{$\emptyW$}{$(0.665, 0.285, 0.05)$}}
        edge from parent node[right=0.15] {$(\quanti_\quantp^6, \quanti_\quantp^2, \quanti_\quantp^0)$}
    };
    \end{tikzpicture}
    \end{subfigure}
    \caption{Tomita 2 PDFA (left). Observation tree (right)}
    \label{fig:tomita-2}
\end{figure}

==> assets/pdfa/pdfa_wlstar_vs_quant.tex <==
\begin{figure}[htbp]
\floatconts
    {fig:pdfa_wlstar_vs_quant}
    {\caption{Target PDFA $A$ (left) and PDFA $\widehat{A}$ learnt by \WLstar\ (right).}}
    {%
    \subfigure{
    \begin{tikzpicture}
        \node[state, initial, initial where=above] (q0) {\stackanchor{$q_0$}{$0$}};
        \node[state, below of=q0] (q1) {\stackanchor{$q_1$}{$0.1$}};
        \node[state, below of=q1] (q2) {\stackanchor{$q_2$}{$0.1$}};
        \node[state, below of=q2] (q3) {\stackanchor{$q_3$}{$0.1$}};
        \node[state, right of=q1] (q4) {\stackanchor{$q_4$}{$0$}};
        \node[state, right of=q2] (q5) {\stackanchor{$q_5$}{$0$}};
        \node[state, right of=q3] (q6) {\stackanchor{$q_6$}{$0$}};
        \draw   
            (q0) edge[left] node{{\stackanchor{$a/0.1$}{$b/0.9$}}} (q1)
            (q1) edge[left] node{$a/0.3$} (q2)
            (q1) edge[above] node{$b/0.6$} (q4)
            (q2) edge[left] node{$a/0.3$} (q3)
            (q2) edge[above] node{$b/0.6$} (q5)
            (q3) edge[loop left] node{$a/0.3$} (q3)
            (q3) edge[above] node{$b/0.6$} (q6)
            (q4) edge[loop right] node{{\stackanchor{$a/0.5$}{$b/0.5$}}} (q4)
            (q5) edge[loop right] node{{\stackanchor{$a/0.4$}{$b/0.6$}}} (q5)
            (q6) edge[loop right] node{{\stackanchor{$a/0.6$}{$b/0.4$}}} (q6);
    \end{tikzpicture}}
    \hspace*{2cm}
    \subfigure{
    \begin{tikzpicture}
        \node[state, initial, initial where=above] (q0) {\stackanchor{$q'_0$}{$0$}};
        \node[state, below of=q0] (q1) {\stackanchor{$q'_1$}{$0.1$}};
        \node[state, below of=q1] (q2) {\stackanchor{$q'_2$}{$0$}};
        \draw   
            (q0) edge[left] node{{\stackanchor{$a/0.1$}{$b/0.9$}}} (q1)
            (q1) edge[left] node{$b/0.6$} (q2)
            (q1) edge[loop right] node{$a/0.3$} (q1)
            (q2) edge[loop right] node{{\stackanchor{$a/0.5$}{$b/0.5$}}} (q2);
    \end{tikzpicture}}
    }
\end{figure}

==> assets/pdfa/running_example.tex <==
\begin{figure}[htbp]
    \centering
    \begin{subfigure}[t]{0.42\textwidth}
    \centering
    \begin{tikzpicture}
    [level distance=2.5cm,
    level 1/.style={sibling distance=2cm},
    level 2/.style={sibling distance=2.2cm}]
    \node {$\emptyW$}
    child { 
        node {\stackanchor{$\emptyW$}{$(0, 0.5, 0.5)$}}
        edge from parent node[left=0.15] {$(0, 5, 5)$}
    }
    child { 
        node {\stackanchor{$1$}{$(0.1, 0.6, 0.3)$}}
        edge from parent node[right=0.15] {$(1, 6, 3)$}
    };
    \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[t]{0.57\textwidth}
    \centering
    \begin{tikzpicture}
        [node distance=2.7cm]
        \node[state, initial, initial where=above] (q0) {\stackanchor{$q_\emptyW$}{$0$}};
        \node[state, below left of=q0] (q1) {\stackanchor{$q_1$}{$0.1$}};
        \node[state, below right of=q0] (q2) {\stackanchor{$q_0$}{$0.1$}};
        \node[state, below right of=q1] (q3) {\stackanchor{$q_{10}$}{$0.1$}};
        \draw   
            (q0) edge[left, bend right] node{$1/0.5$} (q1)
            (q0) edge[right, bend left] node{$0/0.5$} (q2)
            (q1) edge[loop left] node{$1/0.3$} (q1)
            (q1) edge[left, bend right] node{$0/0.6$} (q3)
            (q2) edge[loop left] node{$0/0.3$} (q2)
            (q2) edge[right, bend left] node{$1/0.6$} (q3)
            (q3) edge[left, bend right] node{$1/0.6$} (q1)
            (q3) edge[right, bend left] node{$0/0.3$} (q2);
    \end{tikzpicture}
    \end{subfigure}
    \caption{n-ary observation tree (left). PDFA (right)}
    \label{fig:n_ary_tree_example}
\end{figure}
